An ES-BGK model for diatomic gases with correct relaxation rates for internal energies

We propose a new ES-BGK model for diatomic gases which allows for translational-rotational and translational-vibrational energy exchanges, as given by Landau-Teller and Jeans relaxation equations. This model is consistent with the general definition of the vibrational and rotational collision numbers that are also commonly used in DSMC solvers. It is proved to satisfy the H-theorem and to give the correct transport coefficients, up to the volume viscosity.

==> CompDSMC_BGK.tex <==
\begin{tikzpicture}
%\tikzset{
%every pin/.style={font=\tiny, thick, fill opacity=0.45,text opacity=1, text=black},
%every pin edge/.style={draw=black},
%small dot/.style={fill=black,circle,scale=0.25},
%}
\begin{axis}[
%domain=0:2.2E-6,
width=0.8\textwidth,
height=0.6\textwidth,
xlabel={\small t [s] },
ylabel={\small Temperature [K]},
%x tick label style={
%    /pgf/number format/.cd,
%        fixed,
%        fixed zerofill,
%        precision=2,
%    /tikz/.cd
%},
%xmin=-0.5,
%xmax=0.5,
%ymin=1.5,
%ymax=3.4,
scaled x ticks = true,
%enlargelimits=0.01,
%bar width=2pt,
ylabel shift=-3 pt,
%axis y line*=left,
%ymin=0,
%ymax=125,
%ytick={0,2000,4000,6000},
%xtick={2000,4000,6000,8000,10000},
%yticklabels={$0$,$2$,$4$,$6$},
every axis plot/.append style={thick},
legend style={
  legend columns = 3,
	font=\tiny,
	legend cell align=left,
	at={(0.98,0.725)},
%  pos = north east,
	anchor=south east,
			fill=none,
			draw=none}
]
\addplot[color=black, smooth, restrict x to domain=0:1.35E-5]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{002-TempTra-001     })] {DSMC_full.csv};
\addplot[color=red, smooth, only marks, mark =o, mark repeat=55, restrict x to domain=0:1.35E-5,mark size =1.3]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{002-TempTra-001     })] {BGK_full.csv};
\addplot[color=blue, smooth, restrict x to domain=0:1.35E-5]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{002-TempTra-001     })] {BGK_full_wnu.csv};
\addplot[color=black,dotted, smooth, restrict x to domain=0:1.35E-5]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{003-TempVib001     })] {DSMC_full.csv};
\addplot[color=red, smooth, only marks, mark =x, mark repeat=50, restrict x to domain=0:1.35E-5,mark size =1.3]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{003-TempVib001     })] {BGK_full.csv};
\addplot[color=blue,dotted, smooth, restrict x to domain=0:1.35E-5]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{003-TempVib001     })] {BGK_full_wnu.csv};
\addplot[color=black,dashed, smooth, restrict x to domain=0:1.35E-5]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{005-TempRot001     })] {DSMC_full.csv};
\addplot[color=red, smooth, only marks, mark repeat=55, mark=square, restrict x to domain=0:1.35E-5,mark size =1.3]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{005-TempRot001     })] {BGK_full.csv};
\addplot[color=blue,dashed, smooth, restrict x to domain=0:1.35E-5]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(\thisrow{005-TempRot001     })] {BGK_full_wnu.csv};



% \legend{DSMC: $T_{\mathrm{tr}}$\qquad { }, ESBGK: $T_{\mathrm{tr}}$\qquad { },  ESBGK  with $\tauc=\tau$: $T_{\mathrm{tr}}$, DSMC: $T_{\mathrm{V}}$ \qquad { } , 
% ESBGK: $T_{\mathrm{V}}$\qquad { }, ESBGK with $\tauc=\tau$: $T_{\mathrm{V}}$, DSMC: $T_{\mathrm{R}}$ \qquad { },  ESBGK: $T_{\mathrm{R}}$\qquad { } ,  ESBGK with $\tauc=\tau$: $T_{\mathrm{R}}$}

\legend{DSMC: $\Ttr$\qquad { }, ESBGK: $\Ttr$\qquad { },  ESBGK  with $\tauc=\tau$: $\Ttr$, DSMC: $\Tvib$ \qquad { } , 
ESBGK: $\Tvib$\qquad { }, ESBGK with $\tauc=\tau$: $\Tvib$, DSMC: $\Trot$ \qquad { },  ESBGK: $\Trot$\qquad { } ,  ESBGK with $\tauc=\tau$: $\Trot$}

\end{axis}
\end{tikzpicture}


==> LT_Rot.tex <==
\begin{tikzpicture}
\tikzset{
every pin/.style={font=\tiny, thick, fill opacity=0.45,text opacity=1, text=black},
every pin edge/.style={draw=black},
small dot/.style={fill=black,circle,scale=0.25},
}
\begin{axis}[
domain=0:1.5E-6,
width=0.45\textwidth,
height=0.45\textwidth,
xlabel={\small t [s] },
ylabel={\small Normalized energy difference [-]},
%x tick label style={
%    /pgf/number format/.cd,
%        fixed,
%        fixed zerofill,
%        precision=2,
%    /tikz/.cd
%},
%xmin=-0.5,
%xmax=0.5,
%ymin=1.5,
%ymax=3.4,
%scaled ticks=false,
%enlargelimits=0.01,
%bar width=2pt,
ylabel shift=-3 pt,
%axis y line*=left,
%ymin=0,
%ymax=125,
%ytick={0,2000,4000,6000},
%xtick={2000,4000,6000,8000,10000},
%yticklabels={$0$,$2$,$4$,$6$},
every axis plot/.append style={thick},
legend style={
	font=\tiny,
	legend cell align=left,
	at={(0.95,0.75)},
%  pos = north east,
	anchor=south east,
			fill=none,
			draw=none}
]
\addplot[color=black, smooth, no markers] {exp(-x*4045190.3662899621 )};
\addplot[color=red, smooth, only marks, mark repeat=15,mark=o, restrict x to domain=0:2.2E-6,mark size =1.3]  table [col sep=comma,x expr=(\thisrow{001-TIME}), 
y expr=(4.40465243514385E-013-\thisrow{005-E-Rot001     })/(4.40465243514385E-013-2.20763473670618E-013)] {LT_Rot.csv};




\legend{Analytic, ESBGK}
\end{axis}
\end{tikzpicture}


==> LT_Vib.tex <==
\begin{tikzpicture}
\tikzset{
every pin/.style={font=\tiny, thick, fill opacity=0.45,text opacity=1, text=black},
every pin edge/.style={draw=black},
small dot/.style={fill=black,circle,scale=0.25},
}
\begin{axis}[
domain=0:3.5E-6, %1.89E-5,
width=0.45\textwidth,
height=0.45\textwidth,
xlabel={\small t [s] },
ylabel={\small Normalized energy difference [-]},
%x tick label style={
%    /pgf/number format/.cd,
%        fixed,
%        fixed zerofill,
%        precision=2,
%    /tikz/.cd
%},
%xmin=-0.5,
%xmax=0.5,
%ymin=1.5,
%ymax=3.4,
%scaled ticks=false,
%enlargelimits=0.01,
%bar width=2pt,
ylabel shift=-3 pt,
%axis y line*=left,
%ymin=0,
%ymax=125,
%ytick={0,2000,4000,6000},
%xtick={2000,4000,6000,8000,10000},
%yticklabels={$0$,$2$,$4$,$6$},
every axis plot/.append style={thick},
legend style={
	font=\tiny,
	legend cell align=left,
	at={(0.95,0.7)},
%  pos = north east,
	anchor=south east,
			fill=none,
			draw=none}
]
\addplot[color=black, smooth, no markers] {exp(-x*2022595.1831450218)};
\addplot[color=red, smooth, only marks, mark repeat=25, mark =o, restrict x to domain=0:3.5E-6,,mark size =1.3]  table [col sep=comma,x expr=(\thisrow{001-TIME}), y expr=(4.42958911051589E-013-\thisrow{004-E-Vib001     })/(4.42958911051589E-013-2.24001935183863E-013)] {LT_Vib.csv};


\legend{Analytic, ESBGK}
\end{axis}
\end{tikzpicture}

